A High-Performance Accelerator for Super-Resolution Processing on Embedded GPU

Recent years have witnessed impressive progress in super-resolution (SR) processing. However, its real-time inference requirement sets a challenge not only for the model design but also for the on-chip implementation. In this paper, we implement a full-stack SR acceleration framework on embedded GPU devices. The special dictionary learning algorithm used in SR models was analyzed in detail and accelerated via a novel dictionary selective strategy. Besides, the hardware programming architecture together with the model structure is analyzed to guide the optimal design of computation kernels to minimize the inference latency under the resource constraints. With these novel techniques, the communication and computation bottlenecks in the deep dictionary learning-based SR models are tackled perfectly. The experiments on the edge embedded NVIDIA NX and 2080Ti show that our method outperforms the state-of-the-art NVIDIA TensorRT significantly, and can achieve real-time performance.

==> figs/runtime-2.tex <==
\pgfplotsset{
    width=0.96\linewidth,
    height=0.36\linewidth
}

\begin{tikzpicture}
    \begin{axis}[
        xbar stacked, xmin=0,
        bar width=0.35cm,
        yticklabels={
            Ours,
            TensorRT,
        },
        yticklabel style={align=right},
        ytick={1, 3},
        ymax=4,
        ymin=0,
        xmin=0,
        xmax=165,
        xtick={0, 80, 160},
        xticklabels={0, 80, 160},
        xlabel={Runtime on NVIDIA Jetson Xavier NX (ms)},
        nodes near coords,
        nodes near coords align=horizontal, % Move values in bar
        nodes near coords style={font=\small},
        legend style={ draw=none, at={(1.0,1.1)}, anchor=south east, legend columns=3 },
        % legend style={at={(1.0, 0.15), legend font = \small, align=right},
        %     draw=none,anchor=south east,legend columns=1},
    ]

    %Active
    \addplot [fill=CUlpurple] coordinates {
        (17.62,1)
        (78.91,3)
        };
    \addplot [fill=CUgold] coordinates {
        (54.63,1)
        (54.54,3)
        };
    \addplot [fill=CUribbon] coordinates {
        (10.82,1)
        (10.89,3)
        };
    % \legend{Dictionary,Conv,Others}
\end{axis}
\end{tikzpicture}


==> figs/runtime-breakdown_2080.tex <==
\pgfplotsset{
    width=0.96\linewidth,
    height=0.4\linewidth
}

\begin{tikzpicture}
    \begin{axis}[
        xbar stacked, xmin=0,
        bar width=0.35cm,
        yticklabels={
            Ours,
            TensorRT,
            PyTorch
        },
        yticklabel style={align=right},
        ytick={1, 3, 5},
        ymax=6,
        ymin=0,
        xmin=0,
        xmax=46,
        xtick={0, 15, 30, 45}, 
        xticklabels={0, 15, 30, 45}, 
        xlabel={Runtime on NVIDIA GeForce RTX 2080 Ti (ms)},
        nodes near coords,
        nodes near coords align=horizontal, % Move values in bar
        nodes near coords style={font=\small},
        % legend style={at={(1.2, 0.15), legend font = \small, align=top},
        % draw=none,anchor=south east,legend columns=1},
        legend style={ draw=none, at={(1.0,1.1)}, anchor=south east, legend columns=4 },
    ]
    %Active
    \addplot [fill=gray9] coordinates {
        (0,1)
        (0,3)
        (44.69,5)};
    \addplot [fill=CUlpurple] coordinates {
        (3.03,1)
        (18.87,3)
        (0,5)
        };
    \addplot [fill=CUgold] coordinates {
        (13.35,1)
        (13.37,3)
        (0,5)};
    \addplot [fill=CUribbon] coordinates {
        (2.44,1)
        (2.45,3)
        (0,5)
        };
    \legend{Overall,Dictionary,Conv,Others}
\end{axis}
\end{tikzpicture}


==> pgfplot/space.tex <==
\pgfplotsset{
    width =.86\linewidth,
    height=.66\linewidth
}
\begin{tikzpicture}[scale=.88]
    \pgfplotsset{every tick label/.append style={font=\scriptsize}}
    \begin{axis}[grid=major, axis lines=center,view={60}{30}, 
        xmin=0, xmax=60, ymin=0, ymax=60, zmin=0, zmax=80,
        xtick={4,50}, ytick={4,50}, ztick={4,50}, 
        xticklabels={1,H}, yticklabels={1,W}, zticklabels={1,C}, 
        xlabel={$nx$}, ylabel={$ny$}, zlabel={$nz$}, 
        xlabel near ticks
    ]
    \addplot3[mark=none,CUlpurple,thick] coordinates {(0,0,50) (50,0,50) (50,50,50) (0,50,50) (0,0,50)};
    \addplot3[mark=none,CUlpurple,thick] coordinates {(0,0,0) (50,0,0) (50,50,0) (0,50,0) (0,0,0)};
    \addplot3[mark=none,CUlpurple,thick] coordinates {(0,0,0) (0,0,50)};
    \addplot3[mark=none,CUlpurple,thick] coordinates {(50,0,0) (50,0,50)};
    \addplot3[mark=none,CUlpurple,thick] coordinates {(50,50,0) (50,50,50)};
    \addplot3[mark=none,CUlpurple,thick] coordinates {(0,50,0) (0,50,50)};
    \addplot3[mark=*,CUpurple,point meta=explicit symbolic,nodes near coords]
    coordinates {(50,50,50)[$(H, W, C)$]};
    \addplot3+[mesh,scatter,samples=10,domain=4:50,mark=*,shader=faceted] 
        {1024/x/y};
    \end{axis}
\end{tikzpicture}

